The Keplerian Traveling Salesperson Problem

We address a fundamental challenge in space mission design and space logistics: planning interplanetary trajectories for missions that must rendezvous with multiple bodies. Such mission occur, for instance, in active debris removal, in-orbit servicing, or asteroid belt exploration. We model these problems as a variant of the Traveling salesperson problem (TSP), which we term the Keplerian TSP (KTSP). Unlike the well-studied TSP, the KTSP accounts for the motion of orbital targets, leading to time-dependent and asymmetric transfer costs that capture key real-world effects in astrodynamics. We provide a rigorous formalization of the KTSP and release a benchmark suite to support its study. Central to our approach is a time-unfolding technique that reformulates the continuous problem as a discrete optimization task in a time-expanded network. This representation makes the benchmark accessible to researchers in discrete optimization even without prior knowledge of celestial mechanics. We also develop an alternative encoding as an integer linear program using Interval-based Dynamic Discretization Discovery to handle the time-dependent nature of transfers. We leverage state-of-the-art ILP solvers to solve the KTSP instances, accompanied by a detailed computational study that highlights their strengths and limitations. We complement these exact methods with an initial solution heuristic, an improvement heuristic, and preprocessing routines that preserve optimality.

==> code/insert.tex <==
\begin{lstlisting}[style=pseudocode, numbers=right]
algorithm $\Algo{insert}$($\pi$, $\sigma$, $\alpha$)
  $S$ <- empty set
  for $i=0$ to $|\pi|-2$ do $\label{algo:insert:loop}$
    $\pi'$ <- $(\pi[0],\dots,\pi[i],\alpha,\pi[i+1],\dots,\pi[|\pi|-1])$
    $t$ <- $t$ in $\{\sigma[i]+1,\dots,\sigma[i+1]-1\}$ minimizing: $\label{alog:insert:t}$
          $w(\pi[i],\sigma[i],\alpha,t)$
        $+$ $w(\alpha,t,\pi[i+1],\sigma[i+1])$
        $-$ $w(\pi[i],\sigma[i],\pi[i+1],\sigma[i+1])$  

    $\sigma'$ <- $(\sigma[0],\dots,\sigma[i],t,\sigma[i+1],\dots,\sigma[|\sigma|-1])$

  return $\text{argmin}_{(\pi',\sigma')\in S}\val(\pi',\sigma')$
\end{lstlisting}


==> code/nudges.tex <==
\begin{lstlisting}[style=pseudocode, numbers=right]
algorithm $\Algo{nudge}$($\pi$, $\sigma$)
  $S$ <- empty set
  for $i$ in $\{1,\dots,n-1\}$ do
    for $\delta$ in $\{-1,+1\}$ do
      $\sigma'$ <- $\begin{cases}\sigma[k]+\delta&k=i\\\sigma[k]&\text{else}\end{cases}$
      if $(\pi,\sigma')$ is feasible and $\val(\pi,\sigma') < \val(\pi,\sigma)$ then $\label{algo:nudge:feasability}$
        insert $(\pi,\sigma')$ into $S$
  return $S$    
\end{lstlisting}


==> code/perturb.tex <==
\begin{lstlisting}[style=pseudocode, numbers=right]
algorithm $\Algo{perturb}$($\pi$, $\sigma$, $r$, $k$)
  $S$ <- empty set
  for $1$ to $r$ do
    // Random $\commented{k\text{-swap}}$.
    $\pi'$ <- shuffle $k$ random elements in $\pi[1,\dots,n-1]$
    insert $(\pi',\sigma)$ to $S$
  return $S$    
\end{lstlisting}


==> code/shrink.tex <==
\begin{lstlisting}[style=pseudocode, numbers=right]
algorithm $\Algo{shrink-queue}$($Q$, $\ell$)
  $Q'$ <- empty priority queue
  for $1$ to $\ell$ do
    extract $(\pi,\sigma)$ from $Q$
    insert $(\pi,\sigma)$ into $Q'$
  return $Q'$    
\end{lstlisting}


==> code/swan-init.tex <==
\begin{lstlisting}[style=pseudocode]
algorithm $\Algo{init}$($G$)
  $\pi_0 = (\alpha_s,\alpha_s)$ $\label{alog:swan-init:pi0}$
  $\sigma_0 = (t_0,t_{\max})$ $\label{alog:swan-init:sigma0}$

  for $i=1$ to $n-1$ do
    $\alpha$ <- arbitrary element not in $\pi_{i-1}$ $\label{alog:swan-init:perm}$
    $(\pi_i,\sigma_i)$ <- $\Algo{insert}(\pi_{i-1},\sigma_{i-1},\alpha)$ $\label{alog:swan-init:insert}$
  
  return $(\pi_{n-1},\sigma_{n-1})$
\end{lstlisting}


==> code/swan.tex <==
\begin{lstlisting}[style=pseudocode]
algorithm $\Algo{b-swan}$($G$, $S$, $w$, $f$, $k$)
  // Initialize the data structures.
  incumbent <- $\text{argmin}_{(\pi,\sigma)\in S}\val(\pi,\sigma)$
  $Q$ <- empty priority queue
  for $(\pi,\sigma)$ in $S$ do
    insert $(\pi,\sigma)$ into $Q$ $\label{algo:swan:init}$

  while termination criteria not reached do $\label{algo:swan:termination}$
    if $Q$ contains more than $w$ elements then $\label{algo:swan:shrink1}$
      $Q$ <- $\Algo{shrink-queue}$($Q$, $fw$) $\label{algo:swan:shrink2}$
      continue
    extract $(\pi,\sigma)$ from $Q$

    // We are not $\commented{\text{2-opt}}$, so we
    // add possible swaps to the queue.
    if $(\pi,\sigma)$ is not $\text{\it 2-opt}$ then
      for $(\pi',\sigma)$ in $\Algo{swap}(\pi,\sigma)$ do
        insert $(\pi',\sigma)$ into $Q$ $\label{algo:swan:insert-swap}$
      continue

    // We are not $\commented{\text{nudge-opt}}$, so we
    // add possible nudges to the queue.
    if $(\pi,\sigma)$ is not $\text{\it nudge-opt}$ then
      for $(\pi,\sigma')$ in $\Algo{nudge}(\pi,\sigma)$ do
        insert $(\pi,\sigma')$ into $Q$ $\label{algo:swan:insert-nudge}$
      continue

    // The trajectory is $\commented{\text{2-nudge-opt}}$.
    if $\val(\pi,\sigma)<\val($incumbent$)$ then
      incumbent <- $(\pi,\sigma)$
      for $(\pi',\sigma)$ in $\Algo{perturb}(\pi,\sigma,fw,k)$ do
        insert $(\pi',\sigma)$ into $Q$ $\label{algo:swan:insert-perturb}$

  return incumbent $\label{algo:swan:return}$
\end{lstlisting}


==> code/swaps.tex <==
\begin{lstlisting}[style=pseudocode, numbers=right]
algorithm $\Algo{swap}$($\pi$, $\sigma$)
  $S$ <- empty set
  for $(i,j)$ in $(1,\dots,n-1)\times(1,\dots,n-1)$ do
    $\pi'[k]$ <- $\begin{cases}\pi[j]&k=i\\\pi[i]&k=j\\\pi[k]&\text{else}\end{cases}$
    if $\val(\pi',\sigma) < \val(\pi,\sigma)$ then
      insert $(\pi',\sigma)$ into $S$
  return $S$    
\end{lstlisting}


==> img/tsp.tex <==
\def\cities{
  \node[fill, circle, inner sep = 0pt, minimum width = 5pt] (0) at (-3.00,-4.00) {};
  \node[fill, circle, inner sep = 0pt, minimum width = 5pt] (1) at (3.00,5.00)   {};
  \node[fill, circle, inner sep = 0pt, minimum width = 5pt] (2) at (6.00,4.00)   {};
  \node[fill, circle, inner sep = 0pt, minimum width = 5pt] (3) at (5.00,2.00)   {};
}
\def\velocities{
  \draw[orange, semithick,->, >={[round]Stealth}] (-3.00,-4.00) -- ++(-2*0.75, 2*0.5);
  \draw[orange, semithick,->, >={[round]Stealth}] (3.00,5.00)   -- ++(2*1, -2*0.5);
  \draw[orange, semithick,->, >={[round]Stealth}] (6.00,4.00)   -- ++(-2*0.5,2*0.5);
  \draw[orange, semithick,->, >={[round]Stealth}] (5.00,2.00)   -- ++(2*0.2,-2*0.5);
}
\def\paths{
  \draw[blue] (-3.00,-4.00) -- ++(-100*0.75, 100*0.5);
  \draw[blue] (3.00,5.00)   -- ++(100*1, -100*0.5);
  \draw[blue] (6.00,4.00)   -- ++(-100*0.5,100*0.5);
  \draw[blue] (5.00,2.00)   -- ++(100*0.2,-100*0.5);
}
\newcommand{\indercept}[2]{%
  \node[star, star points=5, star point ratio=2.25,
        minimum size=2.5pt, inner sep=0pt,
        draw=red, fill=red] at (#1,#2) {};
}
\def\orbits{
  \draw[blue,smooth] (-3.07,-3.95) -- (-3.22,-3.84) -- (-3.36,-3.73) -- (-3.49,-3.61) -- (-3.62,-3.48) -- (-3.74,-3.35) -- (-3.86,-3.21) -- (-3.97,-3.07) -- (-4.07,-2.93) -- (-4.17,-2.77) -- (-4.26,-2.62) -- (-4.34,-2.46) -- (-4.42,-2.30) -- (-4.49,-2.13) -- (-4.55,-1.96) -- (-4.61,-1.78) -- (-4.65,-1.61) -- (-4.69,-1.43) -- (-4.73,-1.25) -- (-4.75,-1.06) -- (-4.76,-0.88) -- (-4.77,-0.69) -- (-4.77,-0.50) -- (-4.76,-0.31) -- (-4.74,-0.12) -- (-4.71,0.07) -- (-4.68,0.26) -- (-4.63,0.45) -- (-4.58,0.64) -- (-4.51,0.83) -- (-4.44,1.01) -- (-4.35,1.20) -- (-4.26,1.38) -- (-4.16,1.56) -- (-4.05,1.73) -- (-3.93,1.90) -- (-3.80,2.07) -- (-3.66,2.23) -- (-3.51,2.38) -- (-3.35,2.53) -- (-3.18,2.67) -- (-3.00,2.81) -- (-2.82,2.94) -- (-2.63,3.05) -- (-2.42,3.16) -- (-2.22,3.26) -- (-2.00,3.35) -- (-1.78,3.42) -- (-1.55,3.49) -- (-1.31,3.54) -- (-1.07,3.58) -- (-0.83,3.61) -- (-0.58,3.62) -- (-0.33,3.61) -- (-0.08,3.59) -- (0.17,3.56) -- (0.42,3.51) -- (0.67,3.44) -- (0.91,3.36) -- (1.15,3.26) -- (1.39,3.15) -- (1.62,3.02) -- (1.84,2.88) -- (2.05,2.72) -- (2.25,2.54) -- (2.44,2.36) -- (2.62,2.16) -- (2.78,1.95) -- (2.93,1.74) -- (3.07,1.51) -- (3.19,1.27) -- (3.29,1.03) -- (3.38,0.79) -- (3.45,0.54) -- (3.50,0.28) -- (3.54,0.03) -- (3.56,-0.22) -- (3.57,-0.48) -- (3.56,-0.73) -- (3.54,-0.97) -- (3.50,-1.22) -- (3.45,-1.46) -- (3.39,-1.69) -- (3.31,-1.92) -- (3.23,-2.14) -- (3.13,-2.35) -- (3.02,-2.56) -- (2.90,-2.75) -- (2.77,-2.94) -- (2.63,-3.12) -- (2.49,-3.29) -- (2.33,-3.45) -- (2.18,-3.60) -- (2.01,-3.75) -- (1.84,-3.88) -- (1.67,-4.00) -- (1.49,-4.11) -- (1.31,-4.21) -- (1.13,-4.31) -- (0.94,-4.39) -- (0.75,-4.46) -- (0.56,-4.53) -- (0.37,-4.58) -- (0.17,-4.63) -- (-0.02,-4.66) -- (-0.21,-4.69) -- (-0.41,-4.70) -- (-0.60,-4.71) -- (-0.79,-4.71) -- (-0.98,-4.70) -- (-1.17,-4.69) -- (-1.35,-4.66) -- (-1.53,-4.62) -- (-1.72,-4.58) -- (-1.89,-4.53) -- (-2.07,-4.47) -- (-2.24,-4.41) -- (-2.41,-4.34) -- (-2.57,-4.26) -- (-2.73,-4.17) -- cycle;
% Trajectory for point 1 (first loop)
\draw[blue,smooth] (3.10,4.95) -- (3.30,4.84) -- (3.49,4.73) -- (3.68,4.62) -- (3.86,4.50) -- (4.05,4.37) -- (4.22,4.24) -- (4.40,4.11) -- (4.57,3.97) -- (4.73,3.83) -- (4.90,3.69) -- (5.05,3.54) -- (5.21,3.39) -- (5.36,3.24) -- (5.50,3.09) -- (5.64,2.93) -- (5.78,2.77) -- (5.91,2.61) -- (6.04,2.44) -- (6.16,2.28) -- (6.28,2.11) -- (6.39,1.94) -- (6.50,1.77) -- (6.61,1.60) -- (6.71,1.43) -- (6.81,1.26) -- (6.90,1.08) -- (6.99,0.91) -- (7.07,0.73) -- (7.16,0.56) -- (7.23,0.38) -- (7.31,0.21) -- (7.38,0.03) -- (7.44,-0.15) -- (7.51,-0.32) -- (7.56,-0.50) -- (7.62,-0.67) -- (7.67,-0.85) -- (7.72,-1.02) -- (7.77,-1.20) -- (7.81,-1.37) -- (7.85,-1.54) -- (7.88,-1.72) -- (7.92,-1.89) -- (7.95,-2.06) -- (7.97,-2.23) -- (8.00,-2.40) -- (8.02,-2.57) -- (8.04,-2.74) -- (8.06,-2.91) -- (8.07,-3.07) -- (8.08,-3.24) -- (8.09,-3.40) -- (8.10,-3.57) -- (8.10,-3.73) -- (8.10,-3.89) -- (8.10,-4.05) -- (8.10,-4.21) -- (8.10,-4.37) -- (8.09,-4.52) -- (8.08,-4.68) -- (8.07,-4.83) -- (8.06,-4.99) -- (8.04,-5.14) -- (8.03,-5.29) -- (8.01,-5.44) -- (7.99,-5.59) -- (7.97,-5.74) -- (7.94,-5.88) -- (7.92,-6.03) -- (7.89,-6.17) -- (7.86,-6.32) -- (7.83,-6.46) -- (7.80,-6.60) -- (7.77,-6.74) -- (7.73,-6.87) -- (7.70,-7.01) -- (7.66,-7.15) -- (7.62,-7.28) -- (7.58,-7.41) -- (7.54,-7.54) -- (7.50,-7.67) -- (7.46,-7.80) -- (7.41,-7.93) -- (7.37,-8.06) -- (7.32,-8.18) -- (7.27,-8.31) -- (7.22,-8.43) -- (7.17,-8.55) -- (7.12,-8.67) -- (7.07,-8.79) -- (7.02,-8.91) -- (6.96,-9.03) -- (6.91,-9.14) -- (6.85,-9.25) -- (6.80,-9.37) -- (6.74,-9.48) -- (6.68,-9.59) -- (6.62,-9.70) -- (6.56,-9.81) -- (6.50,-9.92) -- (6.44,-10.02) -- (6.38,-10.13) -- (6.31,-10.23) -- (6.25,-10.33) -- (6.18,-10.43) -- (6.12,-10.53) -- (6.05,-10.63) -- (5.99,-10.73) -- (5.92,-10.83) -- (5.85,-10.92) -- (5.78,-11.01) -- (5.71,-11.11) -- (5.64,-11.20) -- (5.57,-11.29) -- (5.50,-11.38) -- (5.43,-11.47) -- (5.36,-11.56) -- (5.29,-11.64) -- (5.21,-11.73) -- (5.14,-11.81) -- (5.06,-11.89) -- (4.99,-11.98) -- (4.92,-12.06) -- (4.84,-12.14) -- (4.76,-12.22) -- (4.69,-12.29) -- (4.61,-12.37) -- (4.53,-12.44) -- (4.46,-12.52) -- (4.38,-12.59) -- (4.30,-12.66) -- (4.22,-12.73) -- (4.14,-12.80) -- (4.06,-12.87) -- (3.98,-12.94) -- (3.90,-13.01) -- (3.82,-13.07) -- (3.74,-13.14) -- (3.66,-13.20) -- (3.58,-13.27) -- (3.50,-13.33) -- (3.42,-13.39) -- (3.34,-13.45) -- (3.26,-13.51) -- (3.17,-13.56) -- (3.09,-13.62) -- (3.01,-13.68) -- (2.92,-13.73) -- (2.84,-13.78) -- (2.76,-13.84) -- (2.67,-13.89) -- (2.59,-13.94) -- (2.51,-13.99) -- (2.42,-14.04) -- (2.34,-14.09) -- (2.25,-14.13) -- (2.17,-14.18) -- (2.08,-14.22) -- (2.00,-14.27) -- (1.91,-14.31) -- (1.83,-14.35) -- (1.74,-14.39) -- (1.66,-14.43) -- (1.57,-14.47) -- (1.49,-14.51) -- (1.40,-14.55) -- (1.32,-14.59) -- (1.23,-14.62) -- (1.14,-14.66) -- (1.06,-14.69) -- (0.97,-14.72) -- (0.88,-14.75) -- (0.80,-14.78) -- (0.71,-14.81) -- (0.63,-14.84) -- (0.54,-14.87) -- (0.45,-14.90) -- (0.37,-14.92) -- (0.28,-14.95) -- (0.19,-14.97) -- (0.11,-15.00) -- (0.02,-15.02) -- (-0.07,-15.04) -- (-0.15,-15.06) -- (-0.24,-15.08) -- (-0.33,-15.10) -- (-0.41,-15.12) -- (-0.50,-15.14) -- (-0.58,-15.16) -- (-0.67,-15.17) -- (-0.76,-15.19) -- (-0.84,-15.20) -- (-0.93,-15.21) -- (-1.02,-15.23) -- (-1.10,-15.24) -- (-1.19,-15.25) -- (-1.27,-15.26) -- (-1.36,-15.27) -- (-1.45,-15.27) -- (-1.53,-15.28) -- (-1.62,-15.29) -- (-1.70,-15.29) -- (-1.79,-15.30) -- (-1.87,-15.30) -- (-1.96,-15.30) -- (-2.05,-15.31) -- (-2.13,-15.31) -- (-2.22,-15.31) -- (-2.30,-15.31) -- (-2.38,-15.31) -- (-2.47,-15.31) -- (-2.55,-15.30) -- (-2.64,-15.30) -- (-2.72,-15.29) -- (-2.81,-15.29) -- (-2.89,-15.28) -- (-2.97,-15.28) -- (-3.06,-15.27) -- (-3.14,-15.26) -- (-3.22,-15.25) -- (-3.31,-15.24) -- (-3.39,-15.23) -- (-3.47,-15.22) -- (-3.56,-15.21) -- (-3.64,-15.19) -- (-3.72,-15.18) -- (-3.80,-15.16) -- (-3.88,-15.15) -- (-3.97,-15.13) -- (-4.05,-15.11) -- (-4.13,-15.10) -- (-4.21,-15.08) -- (-4.29,-15.06) -- (-4.37,-15.04) -- (-4.45,-15.02) -- (-4.53,-14.99) -- (-4.61,-14.97) -- (-4.69,-14.95) -- (-4.77,-14.92) -- (-4.85,-14.90) -- (-4.93,-14.87) -- (-5.01,-14.84) -- (-5.08,-14.82) -- (-5.16,-14.79) -- (-5.24,-14.76) -- (-5.32,-14.73) -- (-5.40,-14.70) -- (-5.47,-14.67) -- (-5.55,-14.64) -- (-5.63,-14.60) -- (-5.70,-14.57) -- (-5.78,-14.54) -- (-5.85,-14.50) -- (-5.93,-14.47) -- (-6.00,-14.43) -- (-6.08,-14.39) -- (-6.15,-14.35) -- (-6.23,-14.31) -- (-6.30,-14.27) -- (-6.37,-14.23) -- (-6.44,-14.19) -- (-6.52,-14.15) -- (-6.59,-14.11) -- (-6.66,-14.07) -- (-6.73,-14.02) -- (-6.80,-13.98) -- (-6.88,-13.93) -- (-6.95,-13.88) -- (-7.02,-13.84) -- (-7.09,-13.79) -- (-7.15,-13.74) -- (-7.22,-13.69) -- (-7.29,-13.64) -- (-7.36,-13.59) -- (-7.43,-13.54) -- (-7.50,-13.49) -- (-7.56,-13.43) -- (-7.63,-13.38) -- (-7.69,-13.33) -- (-7.76,-13.27) -- (-7.83,-13.21) -- (-7.89,-13.16) -- (-7.96,-13.10) -- (-8.02,-13.04) -- (-8.08,-12.98) -- (-8.15,-12.92) -- (-8.21,-12.86) -- (-8.27,-12.80) -- (-8.33,-12.74) -- (-8.39,-12.68) -- (-8.45,-12.62) -- (-8.51,-12.55) -- (-8.57,-12.49) -- (-8.63,-12.42) -- (-8.69,-12.36) -- (-8.75,-12.29) -- (-8.81,-12.22) -- (-8.87,-12.15) -- (-8.92,-12.08) -- (-8.98,-12.01) -- (-9.03,-11.94) -- (-9.09,-11.87) -- (-9.14,-11.80) -- (-9.20,-11.73) -- (-9.25,-11.66) -- (-9.30,-11.58) -- (-9.36,-11.51) -- (-9.41,-11.43) -- (-9.46,-11.36) -- (-9.51,-11.28) -- (-9.56,-11.20) -- (-9.61,-11.12) -- (-9.66,-11.04) -- (-9.71,-10.97) -- (-9.75,-10.89) -- (-9.80,-10.80) -- (-9.85,-10.72) -- (-9.89,-10.64) -- (-9.94,-10.56) -- (-9.98,-10.47) -- (-10.03,-10.39) -- (-10.07,-10.30) -- (-10.11,-10.22) -- (-10.15,-10.13) -- (-10.19,-10.04) -- (-10.23,-9.96) -- (-10.27,-9.87) -- (-10.31,-9.78) -- (-10.35,-9.69) -- (-10.39,-9.60) -- (-10.42,-9.51) -- (-10.46,-9.42) -- (-10.50,-9.32) -- (-10.53,-9.23) -- (-10.56,-9.14) -- (-10.60,-9.04) -- (-10.63,-8.95) -- (-10.66,-8.85) -- (-10.69,-8.75) -- (-10.72,-8.66) -- (-10.75,-8.56) -- (-10.78,-8.46) -- (-10.80,-8.36) -- (-10.83,-8.26) -- (-10.86,-8.16) -- (-10.88,-8.06) -- (-10.91,-7.96) -- (-10.93,-7.85) -- (-10.95,-7.75) -- (-10.97,-7.65) -- (-10.99,-7.54) -- (-11.01,-7.44) -- (-11.03,-7.33) -- (-11.05,-7.23) -- (-11.06,-7.12) -- (-11.08,-7.01) -- (-11.09,-6.90) -- (-11.11,-6.79) -- (-11.12,-6.69) -- (-11.13,-6.58) -- (-11.14,-6.46) -- (-11.15,-6.35) -- (-11.16,-6.24) -- (-11.17,-6.13) -- (-11.17,-6.02) -- (-11.18,-5.90) -- (-11.18,-5.79) -- (-11.18,-5.67) -- (-11.19,-5.56) -- (-11.19,-5.44) -- (-11.19,-5.33) -- (-11.18,-5.21) -- (-11.18,-5.09) -- (-11.18,-4.97) -- (-11.17,-4.85) -- (-11.16,-4.73) -- (-11.16,-4.61) -- (-11.15,-4.49) -- (-11.14,-4.37) -- (-11.12,-4.25) -- (-11.11,-4.13) -- (-11.10,-4.01) -- (-11.08,-3.89) -- (-11.06,-3.76) -- (-11.05,-3.64) -- (-11.03,-3.51) -- (-11.00,-3.39) -- (-10.98,-3.26) -- (-10.96,-3.14) -- (-10.93,-3.01) -- (-10.90,-2.89) -- (-10.88,-2.76) -- (-10.85,-2.63) -- (-10.81,-2.50) -- (-10.78,-2.38) -- (-10.75,-2.25) -- (-10.71,-2.12) -- (-10.67,-1.99) -- (-10.63,-1.86) -- (-10.59,-1.73) -- (-10.55,-1.60) -- (-10.50,-1.47) -- (-10.45,-1.34) -- (-10.41,-1.21) -- (-10.35,-1.08) -- (-10.30,-0.95) -- (-10.25,-0.82) -- (-10.19,-0.69) -- (-10.13,-0.56) -- (-10.07,-0.42) -- (-10.01,-0.29) -- (-9.95,-0.16) -- (-9.88,-0.03) -- (-9.81,0.10) -- (-9.74,0.23) -- (-9.67,0.37) -- (-9.60,0.50) -- (-9.52,0.63) -- (-9.44,0.76) -- (-9.36,0.89) -- (-9.28,1.02) -- (-9.19,1.15) -- (-9.11,1.28) -- (-9.02,1.41) -- (-8.92,1.54) -- (-8.83,1.67) -- (-8.73,1.80) -- (-8.63,1.93) -- (-8.53,2.06) -- (-8.43,2.18) -- (-8.32,2.31) -- (-8.21,2.44) -- (-8.10,2.56) -- (-7.98,2.69) -- (-7.86,2.81) -- (-7.74,2.93) -- (-7.62,3.05) -- (-7.49,3.17) -- (-7.37,3.29) -- (-7.23,3.41) -- (-7.10,3.53) -- (-6.96,3.64) -- (-6.82,3.75) -- (-6.68,3.87) -- (-6.53,3.98) -- (-6.38,4.09) -- (-6.23,4.19) -- (-6.08,4.30) -- (-5.92,4.40) -- (-5.76,4.50) -- (-5.60,4.60) -- (-5.43,4.69) -- (-5.26,4.79) -- (-5.09,4.88) -- (-4.91,4.96) -- (-4.74,5.05) -- (-4.55,5.13) -- (-4.37,5.21) -- (-4.18,5.28) -- (-3.99,5.35) -- (-3.80,5.42) -- (-3.61,5.49) -- (-3.41,5.55) -- (-3.21,5.60) -- (-3.01,5.66) -- (-2.81,5.70) -- (-2.60,5.75) -- (-2.39,5.79) -- (-2.18,5.82) -- (-1.97,5.85) -- (-1.75,5.87) -- (-1.54,5.89) -- (-1.32,5.91) -- (-1.10,5.92) -- (-0.88,5.92) -- (-0.66,5.92) -- (-0.44,5.91) -- (-0.22,5.90) -- (-0.00,5.88) -- (0.22,5.85) -- (0.44,5.82) -- (0.66,5.79) -- (0.88,5.74) -- (1.10,5.69) -- (1.32,5.64) -- (1.53,5.58) -- (1.75,5.51) -- (1.96,5.44) -- (2.17,5.37) -- (2.38,5.28) -- (2.59,5.20) -- (2.79,5.10) -- cycle;
% Trajectory for point 2 (first loop)
\draw[blue,smooth] (5.95,4.05) -- (5.85,4.15) -- (5.74,4.24) -- (5.63,4.33) -- (5.51,4.42) -- (5.40,4.51) -- (5.28,4.60) -- (5.16,4.68) -- (5.03,4.76) -- (4.90,4.84) -- (4.77,4.91) -- (4.63,4.98) -- (4.50,5.05) -- (4.36,5.11) -- (4.21,5.17) -- (4.07,5.23) -- (3.92,5.29) -- (3.76,5.34) -- (3.61,5.38) -- (3.45,5.43) -- (3.29,5.46) -- (3.13,5.50) -- (2.97,5.53) -- (2.80,5.55) -- (2.63,5.57) -- (2.46,5.59) -- (2.28,5.60) -- (2.11,5.61) -- (1.93,5.61) -- (1.75,5.60) -- (1.57,5.59) -- (1.38,5.58) -- (1.20,5.56) -- (1.01,5.53) -- (0.83,5.49) -- (0.64,5.45) -- (0.45,5.41) -- (0.26,5.35) -- (0.07,5.29) -- (-0.12,5.22) -- (-0.31,5.15) -- (-0.50,5.07) -- (-0.69,4.98) -- (-0.87,4.88) -- (-1.06,4.77) -- (-1.25,4.66) -- (-1.43,4.53) -- (-1.61,4.40) -- (-1.78,4.26) -- (-1.95,4.11) -- (-2.12,3.96) -- (-2.29,3.79) -- (-2.45,3.62) -- (-2.60,3.43) -- (-2.74,3.24) -- (-2.88,3.04) -- (-3.01,2.83) -- (-3.14,2.62) -- (-3.25,2.39) -- (-3.35,2.16) -- (-3.45,1.92) -- (-3.53,1.68) -- (-3.60,1.43) -- (-3.65,1.17) -- (-3.70,0.91) -- (-3.73,0.65) -- (-3.75,0.38) -- (-3.75,0.12) -- (-3.74,-0.15) -- (-3.71,-0.42) -- (-3.67,-0.68) -- (-3.62,-0.94) -- (-3.55,-1.20) -- (-3.47,-1.45) -- (-3.38,-1.70) -- (-3.27,-1.95) -- (-3.15,-2.18) -- (-3.02,-2.41) -- (-2.89,-2.63) -- (-2.74,-2.84) -- (-2.58,-3.04) -- (-2.41,-3.23) -- (-2.24,-3.41) -- (-2.06,-3.58) -- (-1.87,-3.74) -- (-1.68,-3.90) -- (-1.48,-4.04) -- (-1.28,-4.17) -- (-1.08,-4.29) -- (-0.88,-4.40) -- (-0.67,-4.50) -- (-0.46,-4.59) -- (-0.25,-4.67) -- (-0.04,-4.75) -- (0.17,-4.81) -- (0.38,-4.87) -- (0.59,-4.91) -- (0.80,-4.95) -- (1.00,-4.98) -- (1.21,-5.01) -- (1.41,-5.02) -- (1.61,-5.03) -- (1.81,-5.04) -- (2.01,-5.03) -- (2.21,-5.02) -- (2.40,-5.01) -- (2.59,-4.98) -- (2.77,-4.96) -- (2.96,-4.92) -- (3.14,-4.88) -- (3.31,-4.84) -- (3.49,-4.79) -- (3.66,-4.74) -- (3.82,-4.68) -- (3.99,-4.62) -- (4.15,-4.55) -- (4.30,-4.48) -- (4.45,-4.41) -- (4.60,-4.33) -- (4.75,-4.25) -- (4.89,-4.17) -- (5.03,-4.08) -- (5.16,-3.99) -- (5.29,-3.90) -- (5.42,-3.80) -- (5.54,-3.71) -- (5.66,-3.61) -- (5.78,-3.50) -- (5.89,-3.40) -- (6.00,-3.29) -- (6.10,-3.18) -- (6.20,-3.07) -- (6.30,-2.96) -- (6.39,-2.84) -- (6.48,-2.73) -- (6.57,-2.61) -- (6.65,-2.49) -- (6.73,-2.37) -- (6.80,-2.24) -- (6.87,-2.12) -- (6.94,-2.00) -- (7.01,-1.87) -- (7.07,-1.74) -- (7.12,-1.62) -- (7.17,-1.49) -- (7.22,-1.36) -- (7.27,-1.23) -- (7.31,-1.10) -- (7.35,-0.97) -- (7.38,-0.83) -- (7.41,-0.70) -- (7.44,-0.57) -- (7.46,-0.44) -- (7.48,-0.30) -- (7.50,-0.17) -- (7.51,-0.04) -- (7.52,0.09) -- (7.53,0.23) -- (7.53,0.36) -- (7.53,0.49) -- (7.52,0.63) -- (7.52,0.76) -- (7.50,0.89) -- (7.49,1.02) -- (7.47,1.15) -- (7.45,1.28) -- (7.42,1.41) -- (7.39,1.54) -- (7.36,1.67) -- (7.33,1.80) -- (7.29,1.92) -- (7.24,2.05) -- (7.20,2.18) -- (7.15,2.30) -- (7.10,2.42) -- (7.04,2.54) -- (6.98,2.66) -- (6.92,2.78) -- (6.85,2.90) -- (6.78,3.02) -- (6.71,3.13) -- (6.63,3.25) -- (6.55,3.36) -- (6.47,3.47) -- (6.38,3.58) -- (6.29,3.68) -- (6.20,3.79) -- cycle;
% Trajectory for point 3 (first loop)
\draw[blue,smooth] (5.02,1.95) -- (5.04,1.90) -- (5.05,1.85) -- (5.06,1.79) -- (5.08,1.74) -- (5.09,1.69) -- (5.09,1.63) -- (5.10,1.58) -- (5.11,1.52) -- (5.11,1.47) -- (5.11,1.41) -- (5.11,1.35) -- (5.11,1.30) -- (5.11,1.24) -- (5.10,1.18) -- (5.10,1.12) -- (5.09,1.06) -- (5.08,1.01) -- (5.06,0.95) -- (5.05,0.89) -- (5.03,0.83) -- (5.02,0.77) -- (5.00,0.70) -- (4.98,0.64) -- (4.95,0.58) -- (4.93,0.52) -- (4.90,0.46) -- (4.87,0.40) -- (4.84,0.33) -- (4.80,0.27) -- (4.77,0.21) -- (4.73,0.15) -- (4.69,0.08) -- (4.64,0.02) -- (4.60,-0.04) -- (4.55,-0.10) -- (4.50,-0.17) -- (4.45,-0.23) -- (4.39,-0.29) -- (4.34,-0.35) -- (4.28,-0.42) -- (4.21,-0.48) -- (4.15,-0.54) -- (4.08,-0.60) -- (4.01,-0.66) -- (3.93,-0.72) -- (3.86,-0.78) -- (3.78,-0.84) -- (3.69,-0.90) -- (3.61,-0.95) -- (3.51,-1.01) -- (3.42,-1.07) -- (3.32,-1.12) -- (3.22,-1.17) -- (3.11,-1.22) -- (3.00,-1.27) -- (2.89,-1.32) -- (2.77,-1.37) -- (2.65,-1.41) -- (2.52,-1.45) -- (2.39,-1.49) -- (2.25,-1.53) -- (2.10,-1.56) -- (1.95,-1.58) -- (1.80,-1.61) -- (1.63,-1.62) -- (1.46,-1.63) -- (1.29,-1.63) -- (1.10,-1.62) -- (0.91,-1.61) -- (0.71,-1.57) -- (0.51,-1.53) -- (0.30,-1.46) -- (0.08,-1.38) -- (-0.14,-1.26) -- (-0.35,-1.12) -- (-0.55,-0.94) -- (-0.74,-0.73) -- (-0.88,-0.48) -- (-0.99,-0.21) -- (-1.05,0.07) -- (-1.06,0.35) -- (-1.03,0.62) -- (-0.98,0.86) -- (-0.90,1.09) -- (-0.81,1.30) -- (-0.70,1.49) -- (-0.59,1.66) -- (-0.47,1.82) -- (-0.35,1.97) -- (-0.22,2.10) -- (-0.10,2.22) -- (0.03,2.33) -- (0.15,2.44) -- (0.28,2.53) -- (0.40,2.62) -- (0.53,2.70) -- (0.65,2.77) -- (0.77,2.84) -- (0.89,2.90) -- (1.00,2.95) -- (1.12,3.00) -- (1.23,3.05) -- (1.34,3.09) -- (1.46,3.13) -- (1.56,3.16) -- (1.67,3.19) -- (1.78,3.22) -- (1.88,3.25) -- (1.98,3.27) -- (2.08,3.29) -- (2.18,3.30) -- (2.27,3.31) -- (2.37,3.32) -- (2.46,3.33) -- (2.55,3.34) -- (2.64,3.34) -- (2.73,3.34) -- (2.82,3.34) -- (2.90,3.34) -- (2.98,3.33) -- (3.06,3.32) -- (3.14,3.31) -- (3.22,3.30) -- (3.30,3.29) -- (3.37,3.28) -- (3.44,3.26) -- (3.51,3.25) -- (3.58,3.23) -- (3.65,3.21) -- (3.72,3.19) -- (3.78,3.16) -- (3.84,3.14) -- (3.91,3.11) -- (3.97,3.09) -- (4.02,3.06) -- (4.08,3.03) -- (4.14,3.00) -- (4.19,2.97) -- (4.24,2.94) -- (4.29,2.90) -- (4.34,2.87) -- (4.39,2.83) -- (4.43,2.80) -- (4.48,2.76) -- (4.52,2.72) -- (4.56,2.68) -- (4.60,2.64) -- (4.64,2.60) -- (4.68,2.56) -- (4.71,2.52) -- (4.75,2.47) -- (4.78,2.43) -- (4.81,2.38) -- cycle;
}
%
\begin{tikzpicture}[scale=0.25]
  \clip (-6,-7) rectangle (11,9.5);
  \draw[help lines] (-6,-7) grid (11,9.5);

  \cities
  \draw[bg, semithick] (0) -- (1) -- (2) -- (3) -- (0);
  
  
\end{tikzpicture}
%
\hfill
%
\begin{tikzpicture}[scale=0.25]
  \clip (-6,-7) rectangle (11,9.5);
  \draw[help lines] (-6,-7) grid (11,9.5);

  \paths
  \velocities

  \draw[bg, semithick]
  ($(-3.00,-4.00) + (-0*0.75, 0*0.5)$) --
  ($(6.00,4.00) + (-8*0.5,8*0.5)$) --
  ($(3.00,5.00) + (7*1, -7*0.5)$) --
  ($(5.00,2.00) + (8*0.2,-8*0.5)$) --
  ($(-3.00,-4.00) + (-6*0.75, 6*0.5)$);

  \indercept{-3.00}{-4.00}
  \indercept{2.00}{8.00}
  \indercept{10.00}{1.50}
  \indercept{6.60}{-2.00}
  \indercept{-7.50}{-1.00}
  
  \cities  
\end{tikzpicture}
%
\hfill
%
\begin{tikzpicture}[scale=0.25]
  \clip (-6,-7) rectangle (11,9.5);
  \draw[help lines] (-6,-7) grid (11,9.5);

  
  \orbits
  \velocities
  \cities
  \node[fill=orange, circle, inner sep = 0pt, minimum width = 5pt] at (0,0) {};

  \draw[bg, semithick, smooth] (-2.999999999999997,-1*4) --
  (-3.36725960717845,-1*3.662302511070928) --
  (-3.70035552658662,-1*3.2874668019034914) --
  (-3.9953329121487986,-1*2.878783553826169) --
  (-4.248517890398954,-1*2.4400040192874983) --
  (-4.456578559484686,-1*1.975324519130804) --
  (-4.616587655673106,-1*1.4893617002208424) --
  (-4.726085344680809,-1*0.9871175291882952) --
  (-4.783140245940522,-1*0.47393326257404045) --
  (-4.786406489456409,-1*-0.04456799052812732) --
  (-4.735174373647825,-1*-0.5625500130651542) --
  (-4.629412076994518,-1*-1.0740428546328853) --
  (-4.469795912176437,-1*-1.5730315190299273) --
  (-4.257726826185705,-1*-2.0535519890903893) --
  (-3.995331256673123,-1*-2.509791991594564) --
  (-3.685445047222366,-1*-2.9361933828602442) --
  (-3.3315798735543414,-1*-3.3275526739206427) --
  (-2.9378724879708136,-1*-3.6791160641632352) --
  (-2.5090179818127303,-1*-3.9866654464198676) --
  (-2.0501891163448245,-1*-4.246592191914118) --
  (-1.566944502483793,-1*-4.455956098986883)
  (-1.5669445024837925,-1*-4.455956098986882) --
  (-1.034269870599463,-1*-4.670159962266165) --
  (-0.48975649555046497,-1*-4.831114231075124) --
  (0.060145184511787075,-1*-4.939403529162759) --
  (0.6094751069928046,-1*-4.996530877372368) --
  (1.1528887074779348,-1*-5.0047308134627455) --
  (1.6857224850880201,-1*-4.966779723874854) --
  (2.2040095875169037,-1*-4.885819561762684) --
  (2.7044576520113197,-1*-4.765204855462153) --
  (3.1844011718185854,-1*-4.608377394329388) --
  (3.641739069743341,-1*-4.4187688697621645) --
  (4.074865857231999,-1*-4.199729140002764) --
  (4.482602380026584,-1*-3.954476445712885) --
  (4.864130063239325,-1*-3.686065478509162) --
  (5.218930917221737,-1*-3.3973693567862364) --
  (5.546734361869179,-1*-3.0910720225664354) --
  (5.847471112235266,-1*-2.7696681530640097) --
  (6.121233859059727,-1*-2.4354682665295364) --
  (6.368244191435158,-1*-2.090607232626597) --
  (6.588825075284685,-1*-1.7370548473486607) --
  (6.783378166383065,-1*-1.376627496659205)
  (6.783378166383063,-1*-1.3766274966592011) --
  (6.819346379759737,-1*-1.320393998233183) --
  (6.853724810342555,-1*-1.2638526533102798) --
  (6.886521402152931,-1*-1.2070195876738472) --
  (6.917743692179668,-1*-1.1499105676278838) --
  (6.947398819079238,-1*-1.092541023166033) --
  (6.975493531354632,-1*-1.034926070044145) --
  (7.002034195031545,-1*-0.9770805308441732) --
  (7.0270268008493275,-1*-0.9190189551108162) --
  (7.050476970983063,-1*-0.8607556386369781) --
  (7.072389965312087,-1*-0.8023046419685469) --
  (7.092770687249101,-1*-0.7436798081947859) --
  (7.1116236891433,-1*-0.684894780085757) --
  (7.128953177269517,-1*-0.6259630166353967) --
  (7.1447630164149,-1*-0.5668978090644581) --
  (7.159056734073283,-1*-0.5077122963353878) --
  (7.171837524256861,-1*-0.44841948022774036) --
  (7.183108250933637,-1*-0.3890322400209432) --
  (7.192871451098433,-1*-0.3295633468286784) --
  (7.201129337484341,-1*-0.27002547762739737) --
  (7.207883800920635,-1*-0.21043122902002273) --
  (7.213136412342549,-1*-0.15079313077409828) --
  (7.216888424457245,-1*-0.09112365917300955) --
  (7.219140773069914,-1*-0.031435250217153245) --
  (7.21989407807276,-1*0.028259687287765036) --
  (7.219148644099278,-1*0.08794875872008669) --
  (7.216904460845201,-1*0.14761957067300358) --
  (7.213161203056917,-1*0.20725971799184628) --
  (7.207918230187335,-1*0.266856770782472) --
  (7.201174585718499,-1*0.32639826135531236) --
  (7.192928996149494,-1*0.3858716710692617) --
  (7.1831798696474545,-1*0.4452644170392377) --
  (7.1719252943587275,-1*0.5045638386703482) --
  (7.159163036376478,-1*0.5637571839808665) --
  (7.1448905373603635,-1*0.6228315956749934) --
  (7.129104911802943,-1*0.6817740969251571) --
  (7.111802943936882,-1*0.7405715768220865) --
  (7.092981084276132,-1*0.7992107754489743) --
  (7.072635445783398,-1*0.8576782685342778) --
  (7.050761799655477,-1*0.9159604516351691) --
  (7.027355570717101,-1*0.9740435238011991) --
  (7.0024118324130455,-1*1.0319134706649156) --
  (6.975925301387437,-1*1.0895560469027064) --
  (6.94789033163816,-1*1.1469567580058462) --
  (6.918300908233348,-1*1.2041008412975014) --
  (6.887150640576014,-1*1.2609732461271124) --
  (6.854432755201806,-1*1.3175586131685988) --
  (6.820140088093835,-1*1.3738412527435189) --
  (6.7842650764975465,-1*1.429805122084009) --
  (6.746799750217471,-1*1.4854338014439588) --
  (6.707735722376636,-1*1.5407104689592164) --
  (6.667064179618259,-1*1.595617874149617) --
  (6.624775871728324,-1*1.6501383099463844) --
  (6.580861100656522,-1*1.7042535831184464) --
  (6.535309708911851,-1*1.757944982960135) --
  (6.488111067308306,-1*1.8111932480900728) --
  (6.439254062034854,-1*1.8639785311975916) --
  (6.388727081023152,-1*1.9162803615574333) --
  (6.336517999585533,-1*1.968077605116517) --
  (6.282614165295057,-1*2.0193484219375533) --
  (6.227002382078988,-1*2.070070220762994) --
  (6.169668893496694,-1*2.120219610439075) --
  (6.110599365173018,-1*2.169772347913237) --
  (6.049778866358514,-1*2.2187032824883612) --
  (5.987191850588956,-1*2.266986295983926) --
  (5.9228221354177775,-1*2.3145942384167486) --
  (5.856652881197581,-1*2.3614988587716463) --
  (5.788666568890035,-1*2.407670730384892) --
  (5.718844976887617,-1*2.453079170409611) --
  (5.647169156836917,-1*2.4976921527714935) --
  (5.573619408460571,-1*2.5414762139544154) --
  (5.498175253385049,-1*2.584396350877503) --
  (5.420815407994101,-1*2.626415910036375) --
  (5.3415177553441,-1*2.667496466980114) --
  (5.260259316197675,-1*2.707597695080233) --
  (5.1770162192583316,-1*2.746677222415721) --
  (5.09176367072051,-1*2.784690475447162) --
  (5.004475923290721,-1*2.821590507979121) --
  (4.915126244885683,-1*2.8573278137101354) --
  (4.82368688727685,-1*2.8918501204391727) --
  (4.730129055029977,-1*2.9251021637308794) --
  (4.634422875186676,-1*2.9570254375334444) --
  (4.536537368259054,-1*2.9875579188842365) --
  (4.4364404212619695,-1*3.016633763421571) --
  (4.3340987637012995,-1*3.0441829679339985) --
  (4.229477947678636,-1*3.0701309956096274) --
  (4.122542333577055,-1*3.0943983589807575) --
  (4.01325508317616,-1*3.116900154775176) --
  (3.9015781625279367,-1*3.1375455439620366) --
  (3.787472357537166,-1*3.1562371691899447) --
  (3.6708973059670935,-1*3.172870500524499) --
  (3.5518115505800667,-1*3.1873330988621276) --
  (3.430172619386853,-1*3.1995037845780168) --
  (3.305937140599226,-1*3.209251696799767) --
  (3.179061001967302,-1*3.2164352261148044) --
  (3.049499566880872,-1*3.2209008004339985) --
  (2.9172079631177654,-1*3.222481500046302) --
  (2.782141464692501,-1*3.2209954734917554) --
  (2.644255993249536,-1*3.21624412061715) --
  (2.503508773338573,-1*3.2080100029083485) --
  (2.3598591863611427,-1*3.1960544337540124) --
  (2.213269881892976,-1*3.180114692531049) --
  (2.0637082237112785,-1*3.1599007961917422) --
  (1.9111481729204518,-1*3.135091750349027) --
  (1.75557274447854,-1*3.1053311888726616) --
  (1.5969772195353567,-1*3.0702222972889) --
  (1.4353733589825524,-1*3.029321902114621) --
  (1.270794950002382,-1*2.982133598275308) --
  (1.1033051362023163,-1*2.928099784948325) --
  (0.9330061454436911,-1*2.866592495719917) --
  (0.760052254102683,-1*2.7969029583637024) --
  (0.5846671330506283,-1*2.7182299320992525) --
  (0.40716713311679475,-1*2.629667097041544) --
  (0.2279926078936275,-1*2.53019019996336) --
  (0.04775004294914128,-1*2.418645441870504) --
  (-0.13273149124533437,-1*2.2937419717973513) --
  (-0.3123254208176183,-1*2.1540537109989457) --
  (-0.4895101756622542,-1*1.9980396139447685) --
  (-0.6622469248489721,-1*1.8240974811479833) --
  (-0.827836601734027,-1*1.6306747699948934) --
  (-0.9827751597926347,-1*1.4164688895744302) --
  (-1.122654978648444,-1*1.1807526567123128) --
  (-1.2422050676937475,-1*0.9238417843706072) --
  (-1.3356064509372902,-1*0.6476543499610131) --
  (-1.3972057682539731,-1*0.356182762367772) --
  (-1.4225950982265967,-1*0.05556424911377601) --
  (-1.4097268478718779,-1*-0.24653316959775567) --
  (-1.35951714399464,-1*-0.5421567027378579) --
  (-1.2755774549960366,-1*-0.8244467336878633) --
  (-1.163237731007758,-1*-1.088540874270653) --
  (-1.0283907274870612,-1*-1.3317568019061488) --
  (-0.8766087623993313,-1*-1.5532367203895319) --
  (-0.7126768616274924,-1*-1.7533883679497009) --
  (-0.540460569827961,-1*-1.933364838528687) --
  (-0.36296471714204015,-1*-2.0946794289870914) --
  (-0.18246971530786282,-1*-2.2389581113291706) --
  (-0.0006805678842409582,-1*-2.3677970870971348) --
  (0.1811401577124829,-1*-2.482689873426363) --
  (0.3620640531805702,-1*-2.584996423167227) --
  (0.5414127838213051,-1*-2.675935907511423) --
  (0.7186944236141836,-1*-2.7565918509290097) --
  (0.893555875468945,-1*-2.827923027473281) --
  (1.0657475169545738,-1*-2.890776450394287) --
  (1.2350969661778661,-1*-2.9459005152214184) --
  (1.4014895901104212,-1*-2.993957344651631) --
  (1.5648539812024098,-1*-3.035533931666068) --
  (1.7251510958164928,-1*-3.071151970557125) --
  (1.8823660980566332,-1*-3.101276414298008) --
  (2.0365022098201973,-1*-3.1263228651701676) --
  (2.18757605527045,-1*-3.146663930617812) --
  (2.3356141239234725,-1*-3.1626346787685082) --
  (2.480650075250022,-1*-3.1745373195704953) --
  (2.6227226794877927,-1*-3.1826452244080707) --
  (2.7618742417665034,-1*-3.1872063827388577) --
  (2.8981493950711577,-1*-3.188446380449107) --
  (3.0315941758801648,-1*-3.1865709720196476) --
  (3.162255317284208,-1*-3.1817683075107994) --
  (3.2901797100084393,-1*-3.1742108658269657) --
  (3.4154139934520202,-1*-3.164057137603014) --
  (3.538004247660286,-1*-3.1514530942069268) --
  (3.6579957638041223,-1*-3.1365334736056942)
  (3.65799576380413,-1*-3.136533473605695) --
  (4.016637908620582,-1*-3.0406578551402283) --
  (4.335982381927393,-1*-2.914960376077804) --
  (4.617299336074026,-1*-2.7636487388194717) --
  (4.861553620125135,-1*-2.590119548498726) --
  (5.069429147214535,-1*-2.397185184063039) --
  (5.241348020911286,-1*-2.187232172772901) --
  (5.37748285648183,-1*-1.9623364515363124) --
  (5.47776176715042,-1*-1.724351203793394) --
  (5.541865638424154,-1*-1.474977559875298) --
  (5.569217057923568,-1*-1.2158254572829572) --
  (5.558959758179963,-1*-0.9484704498042807) --
  (5.509926672976351,-1*-0.6745118145517037) --
  (5.420593618387166,-1*-0.39563784512884204) --
  (5.2890140078047985,-1*-0.11370594721385063) --
  (5.112727581357081,-1*0.16915131122496763) --
  (4.888632339022608,-1*0.45037634259022585) --
  (4.612802807528792,-1*0.7267622663422597) --
  (4.280227948008673,-1*0.9940984174564613) --
  (3.8844262080016843,-1*1.2465772601796428) --
  (3.4168716013463745,-1*1.4757366136681225);

  \indercept{-1.566944502483793}{-1*-4.455956098986883}
  \indercept{6.783378166383063}{-1*-1.3766274966592011}
  \indercept{3.65799576380413}{-1*-3.13653347360569}
  \indercept{3.4168716013463745}{-1*1.4757366136681225}
  
\end{tikzpicture}


==> tikz/farawayrule.tex <==
\begin{tikzpicture}[
      label/.style = { midway, circle, fill=white, inner sep=0pt,
        font=\scriptsize\color{orange}}
    ]

    % grid
    \foreach \a in {1,2,3,4}{
      \foreach \t in {1,2,...,9}{
        \node[dot] (\a-\t) at (\t,\a) {};
      }      
    }
    
    % coasting arcs
    \foreach \a in {1,2,3,4}{
      \foreach \t in {1,2,...,8}{
        \pgfmathtruncatemacro{\nextt}{\t+1}
        \draw[semithick, ->, >={[round,sep]Stealth}, color=gray] (\a-\t) -- (\a-\nextt);
      }
    }
    
    % transition arcs
    \draw[thick, color=bg, ->, >={[round,sep]Stealth}] (3-3) to[bend left] node[label] {$5$} (1-5);
    \draw[thick, color=fg, ->, >={[round,sep]Stealth}] (4-1) -- node[label] {$2$} (3-2);
    \draw[thick, color=fg, ->, >={[round,sep]Stealth}] (3-2) -- node[label] {$0$} (3-3);
    \draw[thick, color=violet, ->, >={[round,sep]Stealth}] (1-5) to[bend left] node[label] {$3$} (3-7);
    \draw[thick, color=violet, ->, >={[round,sep]Stealth}] (3-7) to node[label] {$1$} (2-8);
    \draw[thick, color=violet, ->, >={[round,sep]Stealth}] (2-8) to  node[label] {$2$} (4-9);

    % trash
    \draw[semithick, ->, >={[round,sep]Stealth}] (4-2) -- node[label] {$3$} (3-3);
    \draw[semithick, ->, >={[round,sep]Stealth}] (4-4) -- node[label] {$2$} (3-6);
    \draw[semithick, ->, >={[round,sep]Stealth}] (4-3) -- node[label] {$2$} (2-4);
    \draw[semithick, ->, >={[round,sep]Stealth}] (1-1) -- node[label] {$3$} (3-2);
     \draw[semithick, ->, >={[round,sep]Stealth}] (1-2) -- node[label] {$4$} (3-3);
     \draw[semithick, ->, >={[round,sep]Stealth}] (1-4) -- node[label] {$5$} (2-5);
     \draw[semithick, ->, >={[round,sep]Stealth}] (1-6) -- node[label] {$6$} (2-7);
     \draw[semithick, ->, >={[round,sep]Stealth}] (2-5) -- node[label] {$7$} (4-6);
     \draw[semithick, ->, >={[round,sep]Stealth}] (2-5) -- node[label] {$8$} (1-6);
     \draw[semithick, ->, >={[round,sep]Stealth}] (3-7) -- node[label] {$10$} (4-9);
     \draw[semithick, ->, >={[round,sep]Stealth}] (2-7) -- node[label] {$5$} (1-8);
     \draw[semithick, ->, >={[round,sep]Stealth}] (1-8) -- node[label] {$7$} (2-9);
     \draw[semithick, ->, >={[round,sep]Stealth}] (1-2) -- node[label] {$1$} (2-4); 

     \node[color=bg] at (8.8,4.4) {$\alpha_s$};

  \end{tikzpicture}


==> tikz/shortcutrule.tex <==
\begin{tikzpicture}[
      label/.style = { midway, circle, fill=white, inner sep=0pt,
        font=\scriptsize\color{orange}}
    ]

    % grid
    \foreach \a in {1,2,3,4}{
      \foreach \t in {1,2,...,6}{
        \node[dot] (\a-\t) at (\t,\a) {};
      }      
    }

    % coasting arcs
    \foreach \a in {1,2,3,4}{
      \foreach \t in {1,2,...,5}{
        \pgfmathtruncatemacro{\nextt}{\t+1}
        \draw[semithick, ->, >={[round,sep]Stealth}, color=gray] (\a-\t) -- (\a-\nextt);
      }
    }

    
    % transition arcs
    \draw[thick, color=bg, ->, >={[round,sep]Stealth}] (4-1) -- node[label] {$18$} (3-6);

    \draw[thick, color=fg, ->, >={[round,sep]Stealth}] (4-1) -- node[label] {$2$} (2-2);
    \draw[thick, color=fg, ->, >={[round,sep]Stealth}] (2-2) to node[label] {$5$} (1-4);
    \draw[thick, color=fg, ->, >={[round,sep]Stealth}] (1-4) to node[label] {$0$} (1-5);
    \draw[thick, color=fg, ->, >={[round,sep]Stealth}] (1-5) to node[label] {$4$} (3-6);

    % trash
    \draw[semithick, ->, >={[round,sep]Stealth}] (4-3) -- node[label] {$2$} (2-4);
    \draw[semithick, ->, >={[round,sep]Stealth}] (1-1) -- node[label] {$3$} (3-2);
    \draw[semithick, ->, >={[round,sep]Stealth}] (1-2) -- node[label] {$4$} (3-3);
    \draw[semithick, ->, >={[round,sep]Stealth}] (1-4) -- node[label] {$5$} (2-5);
    \draw[semithick, ->, >={[round,sep]Stealth}] (2-5) -- node[label] {$10$} (3-6);
    \draw[semithick, ->, >={[round,sep]Stealth}] (2-5) -- node[label] {$8$} (1-6);
    \draw[semithick, ->, >={[round,sep]Stealth}] (2-4) to[bend left] node[label] {$10$} (4-6);
    \draw[semithick, ->, >={[round,sep]Stealth}] (3-2) -- node[label] {$5$} (2-4);
  \end{tikzpicture}

==> tikz/veerule.tex <==
\begin{tikzpicture}[
      label/.style = { midway, circle, fill=white, inner sep=0pt,
        font=\scriptsize\color{orange}}
    ]

    % grid and coasting arcs
    \foreach \t in {1,2,...,6}{
      \node[dot] (\t) at (\t,0) {};
    }      
    \foreach \t in {1,2,...,5}{
      \pgfmathtruncatemacro{\nextt}{\t+1}
      \draw[semithick, ->, >={[round,sep]Stealth}, color=gray] (\t) -- (\nextt);
    }

    % transition arcs
    \draw[semithick, <-, >={[round,sep]Stealth}] (1) -- node[label] {$1$} ++(-0.55,0.55);
    \draw[semithick, ->, >={[round,sep]Stealth}] (1) -- node[label] {$1$} ++(0.55,0.55);
    \draw[thick, color=bg, <-, >={[round,sep]Stealth}] (2) -- node[label] {$2$} ++(-0.4,0.8);
    \draw[semithick, ->, >={[round,sep]Stealth}] (2) -- node[label] {$4$} ++(0.45,0.8);
    \draw[semithick, ->, >={[round,sep]Stealth}] (2) -- node[label] {$6$} ++(0.75,0.5);
    \draw[thick, color=bg, ->, >={[round,sep]Stealth}] (3) -- node[label] {$3$} ++(0.6,0.6);
    \draw[semithick, ->, >={[round,sep]Stealth}] (4) -- node[label] {$5$} ++(0.5,0.75);
    \draw[semithick, ->, >={[round,sep]Stealth}] (4) -- node[label] {$4$} ++(0.75,0.45);
    \draw[semithick, ->, >={[round,sep]Stealth}] (5) -- node[label] {$7$} ++(0.6,0.6);
    
  \end{tikzpicture} 
